Limit Shapes of the Stochastic Six Vertex Model

We show that limit shapes for the stochastic 6-vertex model on a cylinder with the uniform boundary state on one end are solutions to the Burger type equation. Solutions to these equations are studied for step initial conditions. When the circumference of the cylinder goes to infinity the solution corresponding to critical initial densities coincides with the one found by Borodin, Corwin and Gorin.

==> FigureFf.tex <==
\begin{figure}[H]
\begin{tikzpicture}[ scale = 1.5]
\draw[thin, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.2) -- (0,1.7);
\draw[ thin, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);

\node at  (1.5,-.1) { $ \rho $ };
\node at  (-.1,1.9) { $ F(\rho) $ };

\draw [domain = -1:1, smooth] plot ({\x},{.75/( 1 + \x*.5)});

\draw [ultra thin, dashed] (-1,1.5)--(1.4,1.5);
\draw [ultra thin, dashed] (1,.5)--(1.4,.5);
\node at (1.7,.5) { \small{$ \frac{1}{v} -1 $} };
\node at (1.7,1.5) { \small{$ \frac{1}{v} +1 $} };

\draw [ultra thin, dashed] (-1,0)--(-1,1.5);
\draw [ultra thin, dashed] (1,0)--(1,.5);
\node at (1,-.20) { \small{$ 1 $} };
\node at (-1,-.20) { \small{$ -1 $} };

\end{tikzpicture} \; \; \;
\begin{tikzpicture}[scale = 1.5]
\draw[thin, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-1.7) -- (0,.5);
\draw[ thin, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);

\node at  (1.5,0) { $ \rho $ };
\node at  (0,.7) { $ f(\rho) $ };

\draw [domain = -1:1, smooth] plot ({\x},{-.375/(( 1 + \x*.5)*( 1 + \x*.5))});

\draw [ultra thin, black!30!white, dashed] (-1,-1.5)--(1.8,-1.5); \node at (1.9,-1.5) { \small{$ \frac{v+1}{v-1} $} };
\draw [ultra thin, black!30!white, dashed] (1,-.16666)--(1.8,-.16666); \node at (1.9,-.166666) { \small{$ \frac{v-1}{v+1} $} };

\draw [ultra thin, black!30!white, dashed] (-1,0)--(-1,-1.5);
\draw [ultra thin, black!30!white, dashed] (1,0)--(1,-.1666666);
\node at (1,.20) { \small{$ 1 $} };
\node at (-1,.20) { \small{$ -1 $} };

\end{tikzpicture}
 
\caption{Plots of $ F(\rho) $ and $ f(\rho) $.} \label{fig:Ff}
\end{figure}

==> asep.tex <==

\begin{figure}[h]
\begin{tikzpicture}[scale= 1]
\coordinate (e0) at (1.5, 0);
\coordinate (e1) at (0.935235, 1.17275);
\coordinate (e2) at (-0.333781, 1.46239);
\coordinate (e3) at (-1.35145, 0.650826);
\coordinate (e4) at (-1.35145, -0.650826);
\coordinate (e5) at (-0.333781, -1.46239);
\coordinate (e6) at (0.935235, -1.17275);

\draw (0,0) circle (1.5);


\fill[white] (e0) circle (2 pt);
\fill[white] (e1) circle (2 pt);
\fill[white] (e2) circle (2 pt);
\fill[white] (e3) circle (2 pt);
\fill[white] (e4) circle (2 pt);
\fill[white] (e5) circle (2 pt);
\fill[white] (e6) circle (2 pt);

\draw (e0) circle (2 pt);
\draw (e1) circle (2 pt);
\draw (e2) circle (2 pt);
\draw (e3) circle (2 pt);
\draw (e4) circle (2 pt);
\draw (e5) circle (2 pt);
\draw (e6) circle (2 pt);

\fill (e1) circle (2 pt);
\fill (e4) circle (2 pt);
\fill (e5) circle (2 pt);

\end{tikzpicture} \; \; \; \;
\begin{tikzpicture}[scale = 1,baseline]

\draw (0,0)--(6,0);
\coordinate (e0) at (0,0);
\coordinate (e1) at (1,0);
\coordinate (e2) at (2,0);
\coordinate (e3) at (3,0);
\coordinate (e4) at (4,0);
\coordinate (e5) at (5,0);
\coordinate (e6) at (6,0);


\fill[white] (e0) circle (2 pt);
\fill[white] (e1) circle (2 pt);
\fill[white] (e2) circle (2 pt);
\fill[white] (e3) circle (2 pt);
\fill[white] (e4) circle (2 pt);
\fill[white] (e5) circle (2 pt);
\fill[white] (e6) circle (2 pt);

\draw (e0) circle (2 pt);
\draw (e1) circle (2 pt);
\draw (e2) circle (2 pt);
\draw (e3) circle (2 pt);
\draw (e4) circle (2 pt);
\draw (e5) circle (2 pt);
\draw (e6) circle (2 pt);

\fill (e1) circle (2 pt);
\fill (e4) circle (2 pt);
\fill (e5) circle (2 pt);

\draw (0,2)--(.5,2-.5)--(1.5,2.5)--(2.5,2-.5)--(3.5,2-1.5)--(4.5,2-.5)--(5.5,2.5)--(6,2);

\end{tikzpicture}
\caption{An ASEP state and the height function.} \label{fig:asep}
\end{figure} 


==> characteristics.tex <==
\begin{figure}[H]
\begin{tikzpicture}[ scale = 1.5]
\draw[ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.8) -- (0,.9);
\draw[ ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);

\node at  (1.6,0) { $ x $ };
\node at  (0,1.1) { $ \rho_0 $ };

\draw [domain = -1.3:1.3, smooth] plot ({\x},{1/2-1/(1+exp(3*\x))});
\end{tikzpicture} \; \; \; \; \; \; \;
\begin{tikzpicture}[ scale = 1.5]
\draw[ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,0) -- (0,1.7);
\draw[ ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);

\node at  (1.6,0) { $ x $ };
\node at  (0,1.9) { $ y $ };

\begin{scope}
\clip (-1.3,0) rectangle (1.3,1.5);

\draw (.3,0)-- (.3+.2,2);
\draw (.6,0)-- (.6+.5,2);
\draw (.9,0)-- (.9+.7,2);
\draw (1.2,0)--(1.2+.75,2);

\draw (0,0)--(0,2);

\draw (-.3,0)--(-.3-.2,2);
\draw (-.6,0)--(-.6-.5, 2);
\draw (-.9,0)--(-.9-.7,2);
\draw (-1.2,0)--(-1.2-.75,2);
\end{scope}
\end{tikzpicture}
 
\caption{An initial condition $ \rho_0 $ and its characteristic lines with $ f(\rho) = \rho $ } \label{fig:shock}
\end{figure}

==> cylindercut.tex <==
\begin{figure}[h]
\begin{tikzpicture}[baseline,scale = .4]
\fill (-4,0) circle (0pt);
\fill (4,0) circle (0pt) ;
\draw [domain = 0:360, smooth] plot ( { 2*sin(\x) },{3+ .6*cos(\x)} );
\draw [domain = 90:270, smooth] plot ( { 2*sin(\x) },{-3 + .6*cos(\x)} );
\draw (2,3)--(2,-3);
\draw (-2,3)--(-2,-3);
\draw [dashed] (0.59104,-3.5732)-- (0.59104,(2.4268);
\end{tikzpicture} \;
\begin{tikzpicture}[baseline, scale = .7]

\draw[thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-2,-1.5) -- (-2,2.5);
\draw[ thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-1.5) -- (3,-1.5);

\draw[dashed] (-2,-1.5)--(-2,1.5);
\draw[dashed] (2,-1.5)--(2,1.5);


\draw (-2,1.5)--(2,1.5);
\draw (-2, -1.5)--(2,-1.5);
\draw [ultra thin, dashed] (2,-1.5)--(2,-1.7);
\node at  (2.1,-1.8) { \tiny{ $L $}};
\draw [ultra thin, dashed] (-2,1.5)--(-2.2,1.5);
\node at  (-2.35,1.5) { \tiny{ $T $}};

\node at  (3.25,-1.5) { \small{x} };
\node at  (-2,2.75) { \small{y} };
\end{tikzpicture}
 
\caption{Branch cut on the cylinder.} \label{fig:cylindercut}
\end{figure}

==> cylindergraph.tex <==
\begin{figure} 
\begin{tikzpicture}[xscale = .4, yscale = .5]
\fill (-4,0) circle (0pt);
\fill (4,0) circle (0pt) ;
\draw [ultra thin,  lightgray, domain = 0:360, smooth] plot ( { 2*sin(\x) },{3+ .6*cos(\x)} );
\draw [ultra thin,  lightgray, domain = 90:270, smooth] plot ( { 2*sin(\x) },{-2 + .6*cos(\x)} );
\draw [ultra thin,  lightgray] (2,3)--(2,-2);
\draw [ultra thin, lightgray] (-2,3)--(-2,-2);
\draw (2,-2)-- (2,3);
\draw (1.24698, -2.4691)-- (1.24698, 2.5309);
\draw (-0.445042, -2.58496)--(-0.445042, 2.41504);
\draw [dashed]  (-1.80194, -2.26033)--(-1.80194, 2.73967);
\draw [domain = 90:270, smooth] plot ( { 2*sin(\x) },{0+ .6*cos(\x)} );
\draw [domain = 90:270, smooth] plot ( { 2*sin(\x) },{1+ .6*cos(\x)} );
\draw [domain = 90:270, smooth] plot ( { 2*sin(\x) },{2 + .6*cos(\x)} );


\draw [ultra thick] (-0.445042, -2.58496)--(-0.445042, 2.41504);
\draw [ultra thick]  (-1.80194, -1.26033)--(-1.80194, 1.73967-2);
\draw [ultra thick] (1.24698, -3.4691+3)-- (1.24698, 2.5309-2);

\draw [ultra thick, domain = 90:141.429, smooth] plot ( { 2*sin(\x) },{0 + .6*cos(\x)} );
\draw [ultra thick, domain = 141.429:270, smooth] plot ( { 2*sin(\x) },{1 + .6*cos(\x)} );
\draw [ultra thick, domain = 90:244.286, smooth] plot ( { 2*sin(\x) },{-1 + .6*cos(\x)} );
\draw [ultra thick, domain = 244.286:270, smooth] plot ( { 2*sin(\x) },{  .6*cos(\x)} );
\draw [ultra thick] (2,2)-- (2,3);
\end{tikzpicture} \;
\begin{tikzpicture}
\draw[step=.5 cm, very thin] (-1.99,-1.48) grid (1.49,.98);
\draw[ thin, lightgray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-2,-1.5) -- (-2,1.5);
\draw[ thin, lightgray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-2,-1.5) -- (2,-1.5);

\draw[dashed] (1.5,-1.5)--(1.5,1);
\draw[dashed] (-2,-1.5)--(-2,1);

\draw[ultra thick] (-1.5,-1.5)--(-1.5,0)--(-2,0); \draw[ultra thick] (1.5,0)--(.5,0)--(.5,.5)--(-.5,.5)--(-.5,1);
\draw[ultra thick] (.5,-1.5)--(.5,-1)--(-2,-1)--(-2,-.5); \draw[ultra thick] (1.5,-1)--(1.5,-.5)--(1,-.5)--(1,1);
\draw[ultra thick] (0,-1.5)--(0,-.5)--(-1,-.5)--(-1,0)--(-1.5,0)--(-1.5,1);
\end{tikzpicture}
 
\caption{A six vertex configuration on a cylindrical graph.} \label{fig:cylindergraph}
\end{figure}

==> heightfunction.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=.6]
\draw[very thin] (-.5,0)--(-.5,2)--(.5,2)--(.5,0)--(-.5,0);
\draw[ultra thick] (-.5,1)--(.5,1);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,.4) -- (-.8,1.6);
\node at (-1.3,1){\footnotesize{$+1$}};

\draw[very thin] (-1,-1.5)--(-1,-.5)--(1,-.5)--(1,-1.5)--(-1,-1.5);
\draw[ultra thick] (0,-1.5)--(0,-.5);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.6,-1.8) -- (.6,-1.8);
\node at (0,-2.2){\footnotesize{$+1$}};
\end{tikzpicture} \; \; 
\begin{tikzpicture}[scale=.6]
\draw[very thin] (-.5,0)--(-.5,2)--(.5,2)--(.5,0)--(-.5,0);
\draw[very thin] (-.5,1)--(.5,1);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.8,.4) -- (-.8,1.6);
\node at (-1.3,1){\footnotesize{$-1$}};
\draw[very thin] (-1,-1.5)--(-1,-.5)--(1,-.5)--(1,-1.5)--(-1,-1.5);
\draw[very thin] (0,-1.5)--(0,-.5);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}] (-.6,-1.8) -- (.6,-1.8);
\node at (0,-2.2){\footnotesize{$-1$}};
\end{tikzpicture} \hspace{30pt}
\begin{tikzpicture}[scale=1.2]
\draw[step=.5 cm, very thin] (-1.99,-1.48) grid (1.49,.98);

\draw[dashed] (1.5,-1.5)--(1.5,1);
\draw[dashed] (-2,-1.5)--(-2,1);

\node at (-1.75,-1.25){\footnotesize{0}};
\node at (-1.25,-1.25){\footnotesize{1}};
\node at (-.75,  -1.25){\footnotesize{0}};
\node at (-.25,  -1.25){\footnotesize{-1}};
\node at (.25,   -1.25){\footnotesize{0}};
\node at (.75,   -1.25){\footnotesize{1}};
\node at (1.25, -1.25){\footnotesize{0}};

\node at (-1.75,-.75){\footnotesize{1}};
\node at (-1.25,-.75){\footnotesize{2}};
\node at (-.75,-.75){\footnotesize{1}};
\node at (-.25,-.75){\footnotesize{0}};
\node at (.25,-.75){\footnotesize{1}};
\node at (.75, -.75){\footnotesize{0}};
\node at (1.25, -.75){\footnotesize{-1}};

\node at (-1.75,-.25){\footnotesize{0}};
\node at (-1.25,-.25){\footnotesize{1}};
\node at (-.75,-.25){\footnotesize{2}};
\node at (-.25,-.25){\footnotesize{1}};
\node at (.25,-.25){\footnotesize{0}};
\node at (.75, -.25){\footnotesize{-1}};
\node at (1.25, -.25){\footnotesize{0}};

\node at (-1.75,.25){\footnotesize{1}};
\node at (-1.25,.25){\footnotesize{2}};
\node at (-.75,.25){\footnotesize{1}};
\node at (-.25,.25){\footnotesize{0}};
\node at (.25,.25){\footnotesize{-1}};
\node at (.75, .25){\footnotesize{0}};
\node at (1.25, .25){\footnotesize{1}};

\node at (-1.75,.75){\footnotesize{0}};
\node at (-1.25,.75){\footnotesize{1}};
\node at (-.75,.75){\footnotesize{0}};
\node at (-.25,.75){\footnotesize{1}};
\node at (.25,.75){\footnotesize{0}};
\node at (.75, .75){\footnotesize{-1}};
\node at (1.25, .75){\footnotesize{0}};

\draw[ultra thick] (-1.5,-1.5)--(-1.5,0)--(-2,0); \draw[ultra thick] (1.5,0)--(.5,0)--(.5,.5)--(-.5,.5)--(-.5,1);
\draw[ultra thick] (.5,-1.5)--(.5,-1)--(-2,-1)--(-2,-.5); \draw[ultra thick] (1.5,-1)--(1.5,-.5)--(1,-.5)--(1,1);
\draw[ultra thick] (0,-1.5)--(0,-.5)--(-1,-.5)--(-1,0)--(-1.5,0)--(-1.5,1);
\end{tikzpicture}
\caption{The height function rules and an example.} \label{fig:heightfundef}
\end{figure} 

==> icerule.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=.8]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\node at (0,-1.2){$a_1$};
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(.8,0);
\draw[ultra thick](0,-.8)--(0,.8);
\node at (0,-1.2){$a_2$};
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](-.8,0)--(.8,0);
\node at (0,-1.2){$b_1$};
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,.8);
\node at (0,-1.2){$b_2$};
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](0,-.8)--(0,0)--(-.8,0);
\node at (0,-1.2){$c_1$};
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\draw (-.8,0) -- (.8,0);
\draw (0,-.8) -- (0,.8);
\draw[ultra thick](.8,0)--(0,0)--(0,.8);
\node at (0,-1.2){$c_2$};
\end{tikzpicture}




 
\caption{Six vertex configurations and their weights.} \label{fig:icerule}
\end{figure}

==> magneticfields.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=.8]
\begin{scope}[shift={(-.75,0)}]
\draw (-.6,0) -- (.6,0);
\draw (0,-.6) -- (0,.6);
\end{scope}
\node at (0,-1){$ a $};
\begin{scope}[shift={(.75,0)}]
\draw (-.6,0) -- (.6,0);
\draw (0,-.6) -- (0,.6);
\draw[ultra thick](-.6,0)--(.6,0);
\draw[ultra thick](0,-.6)--(0,.6);
\end{scope}
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\begin{scope}[shift={(-.75,0)}]
\draw (-.6,0) -- (.6,0);
\draw (0,-.6) -- (0,.6);
\draw[ultra thick](-.6,0)--(.6,0);
\end{scope}
\node at (0,-1){$ b $};
\begin{scope}[shift={(.75,0)}]
\draw (-.6,0) -- (.6,0);
\draw (0,-.6) -- (0,.6);
\draw[ultra thick](0,-.6)--(0,.6);
\end{scope}
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\begin{scope}[shift={(-.75,0)}]
\draw (-.6,0) -- (.6,0);
\draw (0,-.6) -- (0,.6);
\draw[ultra thick](-.6,0)--(0,0)--(0,-.6);
\end{scope}
\node at (0,-1){$ c $};
\begin{scope}[shift={(.75,0)}]
\draw (-.6,0) -- (.6,0);
\draw (0,-.6) -- (0,.6);
\draw[ultra thick](.6,0)--(0,0)--(0,.6);
\end{scope}
\end{tikzpicture} \vspace{10pt} \\
\begin{tikzpicture}[scale=.8]
\draw (0,-.4) -- (0,.4);
\node at (0,-.8){$ e^{\frac{V}{2} }$};
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\draw [ultra thick] (0,-.4) -- (0,.4);
\node at (0,-.8){$ e^{- \frac{V}{2} }$};
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\draw (-.4,0) -- (.4,0);
\node at (0,-.8){$ e^{\frac{H}{2} }$};
\end{tikzpicture} \; \;
\begin{tikzpicture}[scale=.8]
\draw [ultra thick] (-.4,0) -- (.4,0);
\node at (0,-.8){$ e^{- \frac{H}{2}} $};
\end{tikzpicture} \; \;
 
\caption{The symmetric vertex weights and magnetic fields on edges.} \label{fig:magneticfields}
\end{figure}

==> periodicstep.tex <==
\begin{figure}[h]
\begin{tikzpicture}[ scale = 2.4]
\draw[ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.7) -- (0,.7);
\draw[ ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-.2,0) -- (2.5,0);

\node at  (2.65,0) { $ x $ };
\node at  (0,.85) { $ \rho_0 $ };

\draw (0,.5)--(.6,.5);
\draw (.6,-.5)--(1,-.5);

\draw (1,.5)--(1.6,.5);
\draw (1.6,-.5)--(2,-.5);

\draw (2,.5)--(2.4,.5);



\draw [ultra thin, black!30!white, dashed] (1,-.7)--(1,.7);
\draw [ultra thin, black!30!white,dashed] (2,-.7)--(2,.7);

\draw [ultra thin] (.6,-.075)--(.6,0); \node at (.72,-.1) { \tiny{$ x_1 $} };
\draw [ultra thin] (1.6,-.075)--(1.6,0); 

\draw [ultra thin] (1,-.075)--(1,0);
\draw [ultra thin] (2,-.075)--(2,0);
\node at (1.1,-.1) { \tiny{$ L $} };
\node at (2.15,-.1) { \tiny{$ 2 L $} };

\end{tikzpicture}
 
\end{figure}

==> periodicstepcharacteristics.tex <==
\begin{figure}[H]
\begin{tikzpicture}[ scale = 3]


\draw [ultra thin, black!30!white, dashed] (1,0)--(1,3);
\draw [ultra thin, black!30!white, dashed] (2,0)--(2,3);

\begin{scope}
\clip(0,0) rectangle (2,3);

\begin{scope}
\draw [white, fill = black!10!white] (1,0) -- (1-0.428571*1.51875,1.51875)--(-.68942,3)--(-1.68942,3)--(-0.428571*1.51875,1.51875)-- (.1-0.428571*1.15052,1.15052)--(.2-0.428571*0.833333,0.833333)--  (.4-0.428571*0.35,0.35) -- (.5-0.428571*0.175,0.175) -- (1-2.33333*.3,.3)-- (1,0);

\draw (0,0) -- (-0.428571*1.51875,1.51875);
\draw (.1,0) -- (.1-0.428571*1.15052,1.15052);
\draw (.2,0) -- (.2-0.428571*0.833333,0.833333);
\draw (.3,0) -- (.3-0.428571*0.567188,0.567188);
\draw (.4,0) -- (.4-0.428571*0.35,0.35);
\draw (.5,0) -- (.5-0.428571*0.175,0.175);
\draw (.7,0) -- (.7-2.333331*0.075,0.075);
\draw (.8,0) -- (.8-2.33333*0.15,0.15);
\draw (.9,0) -- (.9-2.33333*0.225,0.225);
\draw (1,0) -- (1-2.33333*.3,.3);

\fill (.3,.3) circle (.6pt);
\fill (-0.650893,1.51875) circle (.6pt);

\draw [domain = 0:.3, smooth, ultra thick] plot ({.6-\x},{\x});
\draw [domain = .3:1.51875, smooth, ultra thick] plot ({0.771429 - 0.625969*sqrt(\x) - 0.428571*\x},{\x});
\draw [domain = 1.51875:3, smooth, ultra thick] plot ({.5 - 0.0867857/ \x - 0.720165*\x},{\x});

\begin{scope} \clip(1,0) -- (1-0.428571*1.51875,1.51875)--(-.68942,3)--(-1.68942,3)--(-0.428571*1.51875,1.51875)-- (.1-0.428571*1.15052,1.15052)--(.2-0.428571*0.833333,0.833333)--  (.4-0.428571*0.35,0.35) -- (.5-0.428571*0.175,0.175) -- (1-2.33333*.3,.3)-- (1,0);

\draw[gray] (1,0)--(-.6,3);
\draw[gray] (1,0)--(-1,3);
\draw[gray] (1,0)--(-1.4,3);
\draw[gray] (1,0)--(-1.8,3);
\draw[gray] (1,0)--(-2.3,3);
\draw[gray] (1,0)--(-2.8,3);
\draw[gray] (1,0)--(-3.4,3);
\draw[gray] (1,0)--(-4.2,3);
\end{scope}

\end{scope}

\begin{scope}[shift={(1,0)}]
\draw [white, fill = black!10!white] (1,0) -- (1-0.428571*1.51875,1.51875)--(-.68942,3)--(-1.68942,3)--(-0.428571*1.51875,1.51875)-- (.1-0.428571*1.15052,1.15052)--(.2-0.428571*0.833333,0.833333)--  (.4-0.428571*0.35,0.35) -- (.5-0.428571*0.175,0.175) -- (1-2.33333*.3,.3)-- (1,0);

\fill (.3,.3) circle (.6pt);
\fill (-0.650893,1.51875) circle (.6pt);

\draw (0,0) -- (-0.428571*1.51875,1.51875);
\draw (.1,0) -- (.1-0.428571*1.15052,1.15052);
\draw (.2,0) -- (.2-0.428571*0.833333,0.833333);
\draw (.3,0) -- (.3-0.428571*0.567188,0.567188);
\draw (.4,0) -- (.4-0.428571*0.35,0.35);
\draw (.5,0) -- (.5-0.428571*0.175,0.175);
\draw (.7,0) -- (.7-2.333331*0.075,0.075);
\draw (.8,0) -- (.8-2.33333*0.15,0.15);
\draw (.9,0) -- (.9-2.33333*0.225,0.225);
\draw (1,0) -- (1-2.33333*.3,.3);

\draw [domain = 0:.3, smooth, ultra thick] plot ({.6-\x},{\x});
\draw [domain = .3:1.51875, smooth, ultra thick] plot ({0.771429 - 0.625969*sqrt(\x) - 0.428571*\x},{\x});
\draw [domain = 1.51875:3, smooth, ultra thick] plot ({.5 - 0.0867857/ \x - 0.720165*\x},{\x});

\begin{scope} \clip(1,0) -- (1-0.428571*1.51875,1.51875)--(-.68942,3)--(-1.68942,3)--(-0.428571*1.51875,1.51875)-- (.1-0.428571*1.15052,1.15052)--(.2-0.428571*0.833333,0.833333)--  (.4-0.428571*0.35,0.35) -- (.5-0.428571*0.175,0.175) -- (1-2.33333*.3,.3)-- (1,0);

\draw[gray] (1,0)--(-.6,3);
\draw[gray] (1,0)--(-1,3);
\draw[gray] (1,0)--(-1.4,3);
\draw[gray] (1,0)--(-1.8,3);
\draw[gray] (1,0)--(-2.3,3);
\draw[gray] (1,0)--(-2.8,3);
\draw[gray] (1,0)--(-3.4,3);
\draw[gray] (1,0)--(-4.2,3);
\end{scope}

\end{scope}

\begin{scope}[shift={(2,0)}]
\draw [white, fill = black!10!white] (1,0) -- (1-0.428571*1.51875,1.51875)--(-.68942,3)--(-1.68942,3)--(-0.428571*1.51875,1.51875)-- (.1-0.428571*1.15052,1.15052)--(.2-0.428571*0.833333,0.833333)--  (.4-0.428571*0.35,0.35) -- (.5-0.428571*0.175,0.175) -- (1-2.33333*.3,.3)-- (1,0);

\fill (.3,.3) circle (.6pt);
\fill (-0.650893,1.51875) circle (.6pt);

\draw (0,0) -- (-0.428571*1.51875,1.51875);
\draw (.1,0) -- (.1-0.428571*1.15052,1.15052);
\draw (.2,0) -- (.2-0.428571*0.833333,0.833333);
\draw (.3,0) -- (.3-0.428571*0.567188,0.567188);
\draw (.4,0) -- (.4-0.428571*0.35,0.35);
\draw (.5,0) -- (.5-0.428571*0.175,0.175);
\draw (.7,0) -- (.7-2.333331*0.075,0.075);
\draw (.8,0) -- (.8-2.33333*0.15,0.15);
\draw (.9,0) -- (.9-2.33333*0.225,0.225);
\draw (1,0) -- (1-2.33333*.3,.3);

\draw [domain = 0:.3, smooth, ultra thick] plot ({.6-\x},{\x});
\draw [domain = .3:1.51875, smooth, ultra thick] plot ({0.771429 - 0.625969*sqrt(\x) - 0.428571*\x},{\x});
\draw [domain = 1.51875:3, smooth, ultra thick] plot ({.5 - 0.0867857/ \x - 0.720165*\x},{\x});

\begin{scope} \clip(1,0) -- (1-0.428571*1.51875,1.51875)--(-.68942,3)--(-1.68942,3)--(-0.428571*1.51875,1.51875)-- (.1-0.428571*1.15052,1.15052)--(.2-0.428571*0.833333,0.833333)--  (.4-0.428571*0.35,0.35) -- (.5-0.428571*0.175,0.175) -- (1-2.33333*.3,.3)-- (1,0);

\draw[gray] (1,0)--(-.6,3);
\draw[gray] (1,0)--(-1,3);
\draw[gray] (1,0)--(-1.4,3);
\draw[gray] (1,0)--(-1.8,3);
\draw[gray] (1,0)--(-2.3,3);
\draw[gray] (1,0)--(-2.8,3);
\draw[gray] (1,0)--(-3.4,3);
\draw[gray] (1,0)--(-4.2,3);
\end{scope}

\end{scope}

\begin{scope}[shift={(3,0)}]
\draw [white, fill = black!10!white] (1,0) -- (1-0.428571*1.51875,1.51875)--(-.68942,3)--(-1.68942,3)--(-0.428571*1.51875,1.51875)-- (.1-0.428571*1.15052,1.15052)--(.2-0.428571*0.833333,0.833333)--  (.4-0.428571*0.35,0.35) -- (.5-0.428571*0.175,0.175) -- (1-2.33333*.3,.3)-- (1,0);

\draw (0,0) -- (-0.428571*1.51875,1.51875);
\draw (.1,0) -- (.1-0.428571*1.15052,1.15052);
\draw (.2,0) -- (.2-0.428571*0.833333,0.833333);
\draw (.3,0) -- (.3-0.428571*0.567188,0.567188);
\draw (.4,0) -- (.4-0.428571*0.35,0.35);
\draw (.5,0) -- (.5-0.428571*0.175,0.175);
\draw (.7,0) -- (.7-2.333331*0.075,0.075);
\draw (.8,0) -- (.8-2.33333*0.15,0.15);
\draw (.9,0) -- (.9-2.33333*0.225,0.225);
\draw (1,0) -- (1-2.33333*.3,.3);

\draw [domain = 0:.3, smooth, ultra thick] plot ({.6-\x},{\x});
\draw [domain = .3:1.51875, smooth, ultra thick] plot ({0.771429 - 0.625969*sqrt(\x) - 0.428571*\x},{\x});
\draw [domain = 1.51875:3, smooth, ultra thick] plot ({.5 - 0.0867857/ \x - 0.720165*\x},{\x});

\begin{scope} \clip(1,0) -- (1-0.428571*1.51875,1.51875)--(-.68942,3)--(-1.68942,3)--(-0.428571*1.51875,1.51875)-- (.1-0.428571*1.15052,1.15052)--(.2-0.428571*0.833333,0.833333)--  (.4-0.428571*0.35,0.35) -- (.5-0.428571*0.175,0.175) -- (1-2.33333*.3,.3)-- (1,0);

\draw[gray] (1,0)--(-.6,3);
\draw[gray] (1,0)--(-1,3);
\draw[gray] (1,0)--(-1.4,3);
\draw[gray] (1,0)--(-1.8,3);
\draw[gray] (1,0)--(-2.3,3);
\draw[gray] (1,0)--(-2.8,3);
\draw[gray] (1,0)--(-3.4,3);
\draw[gray] (1,0)--(-4.2,3);
\end{scope}

\end{scope}

\end{scope}

\draw [ultra thin] (.6,-.075)--(.6,0); \node at (.7,-.1) { \tiny{$ x_1 $} };
\draw [ultra thin] (1.6,-.075)--(1.6,0); 

\draw [ultra thin] (1,-.075)--(1,0);
\draw [ultra thin] (2,-.075)--(2,0);
\node at (1.1,-.1) { \tiny{$ L $} };

\draw [ultra thin, black!30!white, dashed] (1,0)--(1,3);
\draw [ultra thin, black!30!white, dashed] (2,0)--(2,3);

\draw [ultra thin] (-.075,.3)--(0,.3); \node at (-.1,.3) {\tiny{$ y_1 $ } };
\draw [ultra thin] (-.075,1.51875)--(0,1.51875);  \node at (-.1,1.51875) {\tiny{$ y_2 $ } };

\draw[ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,0) -- (0,3.2);
\draw[ ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,0) -- (2.2,0);

\node at  (2.3,0) { $ x $ };
\node at  (0,3.3) { $ y $ };
\end{tikzpicture}
\caption{Step initial conditions on the cylinder.} \label{fig:periodicstepcharacteristics}
\end{figure}

==> rarefaction.tex <==
\begin{figure}[h]
\begin{tikzpicture}[ scale = 1.5]

\node at  (1.6,0) { $ x $ };
\node at  (0,1.9) { $ y $ };

\begin{scope}

\draw [white, fill = black!5!white] (0,0) -- (-1.3,1.5) --  ( 0.3,1.5) -- (0,0);

\clip (-1.3,0) rectangle (1.3,1.5);

\draw (-.3,0)-- (-.3-1.5,1.5);
\draw (-.6,0)--  (-.6-1.9,1.5);
\draw (-.9,0)--  (-.9-2.3,1.5);
\draw (-1.2,0)-- (-.9-2.7,1.5);


\draw [gray] (0,0) -- (-1.3+.32,1.5);
\draw [gray] (0,0) -- (-1.3+2*.32,1.5);
\draw [gray] (0,0) -- (-1.3+3*.32,1.5);
\draw [gray] (0,0) -- (-1.3+4*.32,1.5);

\draw (0,0) -- (-1.3,1.5);
\draw (0,0) -- ( 0.3,1.5);

\draw (.3,0)--(0.3+.5,1.5);
\draw (.6,0)-- (.6+.7,1.5);
\draw (.9,0)--(.9+.8, 1.5);
\draw (1.2,0)--(1.2+.9, 1.5);

\end{scope}

\draw[ultra thin, lightgray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,0) -- (0,1.7);
\draw[ ultra thin, lightgray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);


\end{tikzpicture}
 
\caption{A rarefaction fan and its characteristics in gray.} \label{fig:shock}
\end{figure}

==> rarefactionexample.tex <==
\begin{figure}[H]
\begin{tikzpicture}[ scale = 1.5]
\draw[ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.7) -- (0,.7);
\draw[ ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);

\node at  (1.55,0) { $ x $ };
\node at  (0,.85) { $ \rho_0 $ };

\draw (1.2,.5)--(0,.5);
\draw (0,-.5)--(-1.2,-.5);
\end{tikzpicture} \; \; \; \; \; \; \;
\begin{tikzpicture}[ scale = 1.5]
\draw[ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,0) -- (0,1.7);
\draw[ ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);

\node at  (1.6,0) { $ x $ };
\node at  (0,1.9) { $ y $ };

\draw (-.3,0)-- (-1.4,1.078);
\draw (-.6,0)-- (-1.4,0.784001);
\draw (-.9,0)-- (-1.4,0.490001);
\draw (-1.2,0)--(-1.4,0.196);

\draw [ultra thin] (0,0) -- (-1.2,1.5);
\draw [ultra thin] (0,0) -- (-.9,1.5);
\draw [ultra thin] (0,0) -- (-.6,1.5);
\draw [ultra thin] (0,0) -- (-.3,1.5);

\draw (0,0) -- (-1.4,1.372);
\draw (0,0) -- ( 0-0.117739,1.5);

\draw (.3,0)--(0.3-0.117739,1.5);
\draw (.6,0)-- (0.6-0.117739,1.5);
\draw (.9,0)--(.9-0.117739, 1.5);
\draw (1.2,0)--(1.2-0.117739, 1.5);
\end{tikzpicture}

\end{figure}

==> shock.tex <==
\begin{figure}[h]
\begin{tikzpicture}[ scale = 1.5]
\draw[ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,0) -- (0,1.7);
\draw[ ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);

\node at  (1.6,0) { $ x $ };
\node at  (0,1.9) { $  y $ };

\draw [domain = -1:-.1, smooth, ultra thick] plot ({\x-.05},{1.75*sqrt(-\x)});

\draw (0,0) -- (-.1-.05,0.553399);
\draw (.3,0)--(-.1-.05,0.553399);
\draw (.6,0)--(-.3-.05,0.958515);
\draw (.9,0)--(-.6-.05,1.35555);
\draw (1.2,0)--(-.90,1.61342);


\draw (-.3,0)--(-.3-.05,0.958515);
\draw (-.6,0)--(-.6-.05,1.35555);
\draw (-.9,0)--(-.90,1.61342);
\end{tikzpicture}
 
\caption{A shock (drawn in bold) caused by the intersecting characteristics.} \label{fig:shock}
\end{figure}

==> shockexample.tex <==
\begin{figure}[H]
\begin{tikzpicture}[ scale = 1.5]
\draw[ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,-.7) -- (0,.7);
\draw[ ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);

\node at  (1.55,0) { $ x $ };
\node at  (0,.85) { $ \rho_0 $ };

\draw (1.2,-.5)--(0,-.5);
\draw (0,.5)--(-1.2,.5);
\end{tikzpicture}  \; \; \; \; \; \; \;
\begin{tikzpicture}[ scale = 1.5]
\draw[ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](0,0) -- (0,1.7);
\draw[ ultra thin, gray, decoration={markings,mark=at position 1 with {\arrow[scale=2]{>}}},
    postaction={decorate}](-1.4,0) -- (1.4,0);

\node at  (1.6,0) { $ x $ };
\node at  (0,1.9) { $ y $ };


\draw [ultra thick] (0,0)--(-0.824176,1.5);
\draw (.3,0)-- (-0.3500,0.637002);
\draw (.6,0)-- (-0.70000,1.274);
\draw (.9,0)-- (.9-1.53061,1.5);
\draw (1.2,0)--(1.2-1.53061,1.5);

\draw (-.3,0)--(-0.3500,0.637002);
\draw (-.6,0)-- (-0.70000,1.274);
\draw (-.9,0)--(-.9-0.117739, 1.5);
\draw (-1.2,0)--(-1.2-0.117739, 1.5);
\end{tikzpicture}
\end{figure}
